Early evolution of fully convective stars in scalar-tensor gravity

In this work, the early evolution of low-mass fully convective stars is studied in the context of DHOST (degenerate higher order scalar-tensor) theories of gravity. Although it is known that the hydrostatic equilibrium equation is modified for scalar-tensor gravity, the consequent modifications to the early evolution phases of a star were not explored in this framework. With this in mind, we consider three evolutionary phases - contraction to the main sequence, lithium burning and entrance to the main sequence - and investigate how each of these phases is affected by the theory's parameter. Taking these effects into account, we are able to show, among other things, that the Hayashi tracks are shifted and the star's age is considerably modified.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

